Safe Navigation using Neural Radiance Fields via Reachable Sets

Safe navigation in cluttered environments is an important challenge for autonomous systems. Robots navigating through obstacle ridden scenarios need to be able to navigate safely in the presence of obstacles, goals, and ego objects of varying geometries. In this work, reachable set representations of the robot's real-time capabilities in the state space can be utilized to capture safe navigation requirements. While neural radiance fields (NeRFs) are utilized to compute, store, and manipulate the volumetric representations of the obstacles, or ego vehicle, as needed. Constrained optimal control is employed to represent the resulting path planning problem, involving linear matrix inequality constraints. We present simulation results for path planning in the presence of numerous obstacles in two different scenarios. Safe navigation is demonstrated through using reachable sets in the corresponding constrained optimal control problems.

==> figures/plane-evolution.tex <==



% Gradient Info
  
\tikzset {_6tgfyomj9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_8z8rqnw52}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_jfzmwe045/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_2cswvzbq1}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(19.196428571428573bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_2vh0k6jjw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_h6p5guust}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Ellipse [id:dp9892538911921736] 
\draw  [draw opacity=0][shading=_8z8rqnw52,_6tgfyomj9] (85.33,267.6) .. controls (85.33,249.37) and (106.6,234.6) .. (132.83,234.6) .. controls (159.07,234.6) and (180.33,249.37) .. (180.33,267.6) .. controls (180.33,285.83) and (159.07,300.6) .. (132.83,300.6) .. controls (106.6,300.6) and (85.33,285.83) .. (85.33,267.6) -- cycle ;
%Shape: Ellipse [id:dp9821951083742348] 
\draw  [draw opacity=0][shading=_2cswvzbq1,_jfzmwe045] (242.67,140.27) .. controls (242.67,113.94) and (273.48,92.6) .. (311.5,92.6) .. controls (349.52,92.6) and (380.33,113.94) .. (380.33,140.27) .. controls (380.33,166.59) and (349.52,187.93) .. (311.5,187.93) .. controls (273.48,187.93) and (242.67,166.59) .. (242.67,140.27) -- cycle ;
%Shape: Parallelogram [id:dp9324541529773624] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ][dash pattern={on 4.5pt off 4.5pt}] (126.71,182.38) -- (175.37,214.35) -- (71.98,326.3) -- (23.32,294.33) -- cycle ;
%Straight Lines [id:da3440386327672402] 
\draw    (97.67,257.27) -- (132.83,267.6) ;
\draw [shift={(97.67,257.27)}, rotate = 16.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Parallelogram [id:dp4364192055260223] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (236.66,49.32) -- (306.09,65.74) -- (245.42,189.36) -- (176,172.93) -- cycle ;
%Straight Lines [id:da4573662086060297] 
\draw    (257,123.93) -- (311.5,140.27) ;
\draw [shift={(257,123.93)}, rotate = 16.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da3266401863677155] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (99.35,254.34) .. controls (213,231.93) and (213.67,153.27) .. (253.67,123.27) ;
%Curve Lines [id:da24849208716747295] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (132.83,267.6) .. controls (311.67,242.6) and (226.33,198.6) .. (307.67,140.6) ;
%Shape: Ellipse [id:dp6014342637306993] 
\draw  [draw opacity=0][shading=_h6p5guust,_2vh0k6jjw] (477.7,221.25) .. controls (471.45,198.41) and (495.14,172.03) .. (530.62,162.32) .. controls (566.09,152.61) and (599.92,163.25) .. (606.17,186.08) .. controls (612.42,208.91) and (588.73,235.29) .. (553.25,245) .. controls (517.77,254.71) and (483.95,244.08) .. (477.7,221.25) -- cycle ;
%Shape: Polygon [id:dp8640917728286344] 
\draw   (557.39,173.78) -- (501.83,202.59) -- (478.67,191.58) -- (519.92,155.98) -- (568.57,144.98) -- cycle ;
%Shape: Polygon [id:ds06882388193762456] 
\draw   (501.83,202.59) -- (557.4,173.78) -- (562.95,215.61) -- (534.47,249.08) -- (491.8,247.07) -- cycle ;
%Shape: Polygon [id:ds19183874023905534] 
\draw   (534.47,249.08) -- (562.95,215.61) -- (579.37,206.61) -- (575,246.07) -- (552.6,264.17) -- cycle ;
%Shape: Polygon [id:ds5361258581938113] 
\draw   (475.8,229.98) -- (475.8,229.98) -- (478.66,191.58) -- (501.83,202.59) -- (491.8,247.07) -- cycle ;
%Shape: Polygon [id:ds7380898021237141] 
\draw   (520.6,270.2) -- (491.8,247.07) -- (534.47,249.08) -- (534.47,249.08) -- (552.6,264.17) -- cycle ;
%Shape: Polygon [id:ds39344636418538803] 
\draw   (593.13,167.63) -- (568.58,144.98) -- (593.13,167.63) -- (593.13,167.63) -- (579.37,206.61) -- cycle ;
%Shape: Polygon [id:ds8558530822971204] 
\draw   (619.8,192.77) -- (593.13,167.63) -- (579.37,206.61) -- (575,246.07) -- (619.8,192.77) -- cycle ;

%Shape: Rectangle [id:dp4882542409529371] 
\draw  [line width=2.25]  (446.4,95.8) -- (634.2,95.8) -- (634.2,341.4) -- (446.4,341.4) -- cycle ;

% Text Node
\draw (132.83,300.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$\mathcal{X} _{0}$};
% Text Node
\draw (360.67,14.93) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$\mathcal{R}^{z }( \tau ;\mathcal{X}_{0})$};
% Text Node
\draw (66,243.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$z _{0j}^{*}$};
% Text Node
\draw (48.67,166.93) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$\left( c_{0j} ,\gamma _{0j}^{*}\right)$};
% Text Node
\draw (30,129.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$j^{th} \ \mathsf{Hyperplane}$};
% Text Node
\draw (94.67,327.33) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$\mathsf{Initial\ Set}$};
% Text Node
\draw (360.67,61.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$ \begin{array}{l}
\mathsf{Reachable\ Set}\\
\mathsf{at\ the\ \tau }
\end{array}$};
% Text Node
\draw (204.67,106.27) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$z _{j}^{*}( \tau)$};
% Text Node
\draw (244.33,240.93) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$\dot{z }( t) ={A}(t) z ( t) \ +B(t) u( t)$};
% Text Node
\draw (473.87,267.33) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$\bigcap _{j=1}^{n_{p}}\left\{z \in \left( c_{0j} ,\gamma _{0j}^{*}\right)\right\}$};
% Text Node
\draw (452.27,101.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]   {$\mathsf{Polytopic\ Approximation}$};


\end{tikzpicture}

